Higgs boson enhancement effects on squark-pair production at the LHC

We study the Higgs boson effects on third-generation squark-pair production in proton-proton collision at the CERN Large Hadron Collider (LHC), including $\Stop \Stop^*$, $\Stop\Sbot^*$, and $\Sbot \Sbot^*$. We found that substantial enhancement can be obtained through s-channel exchanges of Higgs bosons at large $\tan\beta$, at which the enhancement mainly comes from $b\bar b$, $b\bar c$, and $c\bar b$ initial states. We compute the complete set of electroweak (EW) contributions to all production channels. This completes previous computations in the literature. We found that the EW contributions can be significant and can reach up to 25% in more general scenarios and at the resonance of the heavy Higgs boson. The size of Higgs enhancement is comparable or even higher than the PDF uncertainties and so must be included in any reliable analysis. A full analytical computation of all the EW contributions is presented.

==> bbsb1sb1.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(4,5.3)


\FADiagram{(a)}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde q^i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde q^j$}
\FAProp(6.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.,9.18)[t]{$S$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(b)}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde q^i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde q^j$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$V$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(c)}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$q$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$q$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{$\tilde q^i$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{$\tilde q^j$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{$\tilde \chi_m^0, \tilde \chi_k^\pm $}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}

\FADiagram{(d)}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$q$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$q$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{$\tilde q^i$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{$\tilde q^{j}$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{$\tilde g$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}



\FADiagram{(e)}
\FAProp(0.,15.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(4.78682,11.5936)[tr]{$g$}
\FAProp(0.,5.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(5.21318,6.59364)[tl]{$g$}
\FAProp(20.,15.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(14.7868,13.4064)[br]{$\tilde q^i$}
\FAProp(20.,5.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.2132,8.40636)[bl]{$\tilde q^i$}
\FAVert(10.,10.){0}

\FADiagram{(f)}
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(2.48771,11.7893)[tr]{$g$}
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.51229,6.78926)[tl]{$g$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde q^i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde q^i$}
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(10.,8.93)[t]{$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(g)}
\FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(4.84577,13.4377)[t]{$g$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{$\tilde q^i$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{$\tilde q^i$}
\FAProp(10.,14.)(10.,6.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,10.)[r]{$\tilde q^i$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}

\FADiagram{(h)}
\FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(4.84577,13.4377)[t]{$g$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,6.)(0.,){/ScalarDash}{-1}
\FALabel(16.8128,13.2058)[br]{$\tilde q^i$}
\FAProp(20.,5.)(10.,14.)(0.,){/ScalarDash}{1}
\FALabel(17.6872,8.20582)[bl]{$\tilde q^i$}
\FAProp(10.,14.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.03,10.)[r]{$\tilde q^i$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}

\FADiagram{(i)}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$\bar q^\prime$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde{q}_i^*$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde{q^\prime}_j^*$}
\FAProp(6.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.,9.18)[t]{$H^{\pm}$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(j)}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$\bar q^\prime$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde{q}_i^*$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde{q^\prime}_j^*$}
\FAProp(6.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.,9.18)[t]{$G^{\pm}$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{(k)}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$\bar q^\prime$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde{q}_i^*$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde{q^\prime}_j^*$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}



==> ggst1st2.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(5,5.3)

\FADiagram{(a)}
\FAProp(0.,15.)(6.,13.5)(0.,){/Cycles}{0}
\FALabel(3.54571,15.9528)[b]{$g$}
\FAProp(0.,5.)(6.,6.5)(0.,){/Cycles}{0}
\FALabel(3.37593,4.72628)[t]{$g$}
\FAProp(20.,15.)(12.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.6585,13.3344)[br]{$\tilde t^1$}
\FAProp(20.,5.)(12.,10.)(0.,){/ScalarDash}{1}
\FALabel(16.3415,8.3344)[bl]{$\tilde t^2$}
\FAProp(6.,13.5)(6.,6.5)(0.,){/ScalarDash}{0}
\FALabel(5.18,10.)[r]{$S$}
\FAProp(6.,13.5)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(9.17503,12.3929)[bl]{$S$}
\FAProp(6.,6.5)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(9.17503,7.60709)[tl]{$S$}
\FAVert(6.,13.5){0}
\FAVert(6.,6.5){0}
\FAVert(12.,10.){0}

\FADiagram{(b)}
\FAProp(0.,15.)(6.5,13.)(0.,){/Cycles}{0}
\FALabel(3.91169,15.6705)[b]{$g$}
\FAProp(0.,5.)(10.,7.)(0.,){/Cycles}{0}
\FALabel(5.30398,4.9601)[t]{$g$}
\FAProp(20.,15.)(13.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.2942,15.0015)[b]{$\tilde t^1$}
\FAProp(20.,5.)(10.,7.)(0.,){/ScalarDash}{1}
\FALabel(14.696,4.9601)[t]{$\tilde t^2$}
\FAProp(6.5,13.)(13.5,13.)(0.,){/ScalarDash}{0}
\FALabel(10.,13.82)[b]{$S$}
\FAProp(6.5,13.)(10.,7.)(0.,){/ScalarDash}{0}
\FALabel(7.60709,9.82497)[tr]{$S$}
\FAProp(13.5,13.)(10.,7.)(0.,){/Sine}{0}
\FALabel(12.6089,9.699)[tl]{$V$}
\FAVert(6.5,13.){0}
\FAVert(13.5,13.){0}
\FAVert(10.,7.){0}

\FADiagram{(c)}
\FAProp(0.,15.)(8.,10.)(0.,){/Cycles}{0}
\FALabel(3.6585,11.6656)[tr]{$g$}
\FAProp(0.,5.)(8.,10.)(0.,){/Cycles}{0}
\FALabel(4.3415,6.6656)[tl]{$g$}
\FAProp(20.,15.)(14.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6241,15.2737)[b]{$\tilde t^1$}
\FAProp(20.,5.)(14.,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.6241,4.72628)[t]{$\tilde t^2$}
\FAProp(14.,13.5)(14.,6.5)(0.,){/ScalarDash}{0}
\FALabel(14.82,10.)[l]{$S$}
\FAProp(14.,13.5)(8.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.825,12.3929)[br]{$S$}
\FAProp(14.,6.5)(8.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.825,7.60709)[tr]{$S$}
\FAVert(14.,13.5){0}
\FAVert(14.,6.5){0}
\FAVert(8.,10.){0}

\FADiagram{(d)}
\FAProp(0.,15.)(8.,10.)(0.,){/Cycles}{0}
\FALabel(3.6585,11.6656)[tr]{$g$}
\FAProp(0.,5.)(8.,10.)(0.,){/Cycles}{0}
\FALabel(4.3415,6.6656)[tl]{$g$}
\FAProp(20.,15.)(14.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6241,15.2737)[b]{$\tilde t^1$}
\FAProp(20.,5.)(14.,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.6241,4.72628)[t]{$\tilde t^2$}
\FAProp(14.,13.5)(14.,6.5)(0.,){/Sine}{0}
\FALabel(15.07,10.)[l]{$V$}
\FAProp(14.,13.5)(8.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.825,12.3929)[br]{$S$}
\FAProp(14.,6.5)(8.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.825,7.60709)[tr]{$S$}
\FAVert(14.,13.5){0}
\FAVert(14.,6.5){0}
\FAVert(8.,10.){0}

\FADiagram{(e)}
\FAProp(0.,15.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(1.26965,12.0117)[tr]{$g$}
\FAProp(0.,5.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(2.73035,7.01172)[tl]{$g$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{$\tilde t^1$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{$\tilde t^2$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$V$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{0}
\FALabel(16.82,10.)[l]{$F$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(12.825,12.3929)[br]{$F$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(12.825,7.60709)[tr]{$F$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{(f)}
\FAProp(0.,15.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(1.26965,12.0117)[tr]{$g$}
\FAProp(0.,5.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(2.73035,7.01172)[tl]{$g$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{$\tilde t^1$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{$\tilde t^2$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$V$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.82,10.)[l]{$S$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.825,12.3929)[br]{$S$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.825,7.60709)[tr]{$S$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{(g)}
\FAProp(0.,15.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(1.26965,12.0117)[tr]{$g$}
\FAProp(0.,5.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(2.73035,7.01172)[tl]{$g$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{$\tilde t^1$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{$\tilde t^2$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$V$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{0}
\FALabel(17.07,10.)[l]{$V$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.825,12.3929)[br]{$S$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.825,7.60709)[tr]{$S$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{(h)}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(5.11236,16.5172)[b]{$g$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Cycles}{0}
\FALabel(3.36888,4.18457)[t]{$g$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{$\tilde t^1$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{$\tilde t^2$}
\FAProp(10.,14.5)(10.,11.)(0.,){/ScalarDash}{0}
\FALabel(10.82,12.75)[l]{$S$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{0}
\FALabel(10.,4.68)[t]{$F$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(7.63324,8.46794)[br]{$F$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(12.3668,8.46794)[bl]{$F$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}

\FADiagram{(i)}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(5.11236,16.5172)[b]{$g$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Cycles}{0}
\FALabel(3.36888,4.18457)[t]{$g$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{$\tilde t^1$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{$\tilde t^2$}
\FAProp(10.,14.5)(10.,11.)(0.,){/ScalarDash}{0}
\FALabel(10.82,12.75)[l]{$S$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/ScalarDash}{0}
\FALabel(10.,4.68)[t]{$S$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/ScalarDash}{0}
\FALabel(7.63324,8.46794)[br]{$S$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/ScalarDash}{0}
\FALabel(12.3668,8.46794)[bl]{$S$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}

\FADiagram{(j)}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(5.11236,16.5172)[b]{$g$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Cycles}{0}
\FALabel(3.36888,4.18457)[t]{$g$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{$\tilde t^1$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{$\tilde t^2$}
\FAProp(10.,14.5)(10.,11.)(0.,){/ScalarDash}{0}
\FALabel(10.82,12.75)[l]{$S$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/ScalarDash}{0}
\FALabel(10.,4.68)[t]{$S$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/ScalarDash}{0}
\FALabel(7.63324,8.46794)[br]{$S$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Sine}{0}
\FALabel(12.5777,8.60216)[bl]{$V$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}

\FADiagram{(k)}
\FAProp(0.,15.)(4.,13.5)(0.,){/Cycles}{0}
\FALabel(2.79003,15.8767)[b]{$g$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Cycles}{0}
\FALabel(2.54424,4.77869)[t]{$g$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{$\tilde t^1$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{$\tilde t^2$}
\FAProp(16.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(13.,9.18)[t]{$S$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{0}
\FALabel(3.18,10.)[r]{$F$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,12.3929)[bl]{$F$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,7.60709)[tl]{$F$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{(l)}
\FAProp(0.,15.)(4.,13.5)(0.,){/Cycles}{0}
\FALabel(2.79003,15.8767)[b]{$g$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Cycles}{0}
\FALabel(2.54424,4.77869)[t]{$g$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{$\tilde t^1$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{$\tilde t^2$}
\FAProp(16.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(13.,9.18)[t]{$S$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/ScalarDash}{0}
\FALabel(3.18,10.)[r]{$S$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.17503,12.3929)[bl]{$S$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.17503,7.60709)[tl]{$S$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{(m)}
\FAProp(0.,15.)(4.,13.5)(0.,){/Cycles}{0}
\FALabel(2.79003,15.8767)[b]{$g$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Cycles}{0}
\FALabel(2.54424,4.77869)[t]{$g$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{$\tilde t^1$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{$\tilde t^2$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$V$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{0}
\FALabel(3.18,10.)[r]{$F$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,12.3929)[bl]{$F$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,7.60709)[tl]{$F$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{(n)}
\FAProp(0.,15.)(4.,13.5)(0.,){/Cycles}{0}
\FALabel(2.79003,15.8767)[b]{$g$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Cycles}{0}
\FALabel(2.54424,4.77869)[t]{$g$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{$\tilde t^1$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{$\tilde t^2$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$V$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/ScalarDash}{0}
\FALabel(3.18,10.)[r]{$S$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.17503,12.3929)[bl]{$S$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.17503,7.60709)[tl]{$S$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{(o)}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Cycles}{0}
\FALabel(3.75593,15.9624)[b]{$g$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Cycles}{0}
\FALabel(3.59853,4.71969)[t]{$g$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{$\tilde t^1$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{$\tilde t^2$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(5.68,10.)[r]{$F$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{$F$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{$F$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(14.32,10.)[l]{$F$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{(p)}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Cycles}{0}
\FALabel(3.75593,15.9624)[b]{$g$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Cycles}{0}
\FALabel(3.59853,4.71969)[t]{$g$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{$\tilde t^1$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{$\tilde t^2$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(5.68,10.)[r]{$S$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(10.,14.32)[b]{$S$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(10.,5.68)[t]{$S$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(14.32,10.)[l]{$S$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{(q)}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Cycles}{0}
\FALabel(3.75593,15.9624)[b]{$g$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Cycles}{0}
\FALabel(3.59853,4.71969)[t]{$g$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{$\tilde t^1$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{$\tilde t^2$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(5.68,10.)[r]{$S$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(10.,14.32)[b]{$S$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(10.,5.68)[t]{$S$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(14.57,10.)[l]{$V$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{(r)}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Cycles}{0}
\FALabel(3.75593,15.9624)[b]{$g$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Cycles}{0}
\FALabel(3.59853,4.71969)[t]{$g$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.9814,13.8219)[br]{$\tilde t^1$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.8314,6.42814)[tr]{$\tilde t^2$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(5.68,10.)[r]{$F$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{$F$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{$F$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(12.68,10.)[r]{$F$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{(s)}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Cycles}{0}
\FALabel(3.75593,15.9624)[b]{$g$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Cycles}{0}
\FALabel(3.59853,4.71969)[t]{$g$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.9814,13.8219)[br]{$\tilde t^1$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.8314,6.42814)[tr]{$\tilde t^2$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(5.68,10.)[r]{$S$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(10.,14.32)[b]{$S$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(10.,5.68)[t]{$S$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(12.68,10.)[r]{$S$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{(t)}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Cycles}{0}
\FALabel(3.75593,15.9624)[b]{$g$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Cycles}{0}
\FALabel(3.59853,4.71969)[t]{$g$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.9814,13.8219)[br]{$\tilde t^1$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.8314,6.42814)[tr]{$\tilde t^2$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(5.68,10.)[r]{$S$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(10.,14.32)[b]{$S$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(10.,5.68)[t]{$S$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(12.43,10.)[r]{$V$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{(u)}
\FAProp(0.,15.)(13.5,13.)(0.,){/Cycles}{0}
\FALabel(3.51281,16.2204)[b]{$g$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Cycles}{0}
\FALabel(3.48569,4.44802)[t]{$g$}
\FAProp(20.,15.)(6.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.5898,15.5279)[b]{$\tilde t^1$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{1}
\FALabel(16.5143,4.44802)[t]{$\tilde t^2$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Straight}{0}
\FALabel(10.,12.18)[t]{$F$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Straight}{0}
\FALabel(14.32,9.5)[l]{$F$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Straight}{0}
\FALabel(5.68,9.5)[r]{$F$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Straight}{0}
\FALabel(10.,5.18)[t]{$F$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}


\end{feynartspicture}


